Policy Optimization for Unknown Systems using Differentiable Model Predictive Control

Model-based policy optimization often struggles with inaccurate system dynamics models, leading to suboptimal closed-loop performance. This challenge is especially evident in Model Predictive Control (MPC) policies, which rely on the model for real-time trajectory planning and optimization. We introduce a novel policy optimization framework for MPC-based policies combining differentiable optimization with zeroth-order optimization. Our method combines model-based and model-free gradient estimation approaches, achieving faster transient performance compared to fully data-driven approaches while maintaining convergence guarantees, even under model uncertainty. We demonstrate the effectiveness of the proposed approach on a nonlinear control task involving a 12-dimensional quadcopter model.

==> Figures/Quadcopter/quadcopter_figure.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=10pt}]

% --- LEFT (MAIN) AXIS
\nextgroupplot[
  legend cell align={left},
  legend style={
      fill opacity=0.8, 
      draw opacity=1, 
      text opacity=1, 
      draw=grid_gray,
      row sep=-1.5pt,
      font=\small,
  },
  tick label style={font=\scriptsize},
  tick align=outside,
  tick pos=left,
  x grid style={grid_gray},
  xlabel={\small Iteration},
  xmajorgrids,
  xmin=-5, xmax=305,
  xtick style={color=black},
  y grid style={grid_gray},
  ylabel={\small Tracking cost},
  ymajorgrids,
  ymin=1000, ymax=2000,
  ytick style={color=black},
  width=7.5cm, height=4cm,
  line width=0.6,
  grid style={dashed,grid_gray,thin},
  scaled y ticks=base 10:-2
]
\addplot [smooth,model] table [col sep=space] {./cost/cost_mb.dat};
\addplot [zo] table [col sep=space] {./cost/cost_zo.dat};
\addplot [bl25] table [col sep=space] {./cost/cost_bl25.dat};
\addplot [bl50] table [col sep=space] {./cost/cost_bl5.dat};
\addplot [bl75] table [col sep=space] {./cost/cost_bl75.dat};

% --- ZOOM RECTANGLE (store corners as coordinates)
\coordinate (zoomNW) at (axis cs:5,1300);
\coordinate (zoomSE) at (axis cs:50,1100);
\draw[thick, connect_gray] (zoomNW) rectangle (zoomSE);

% --- RIGHT AXIS
\nextgroupplot[
  legend cell align={left},
  legend style={
      fill opacity=0.8, 
      draw opacity=1, 
      text opacity=1, 
      draw=grid_gray,
      row sep=-2.5pt,
      font=\footnotesize,
      legend columns=2,
  },
  axis y line=box,
  tick align=outside,
  x grid style={grid_gray},
  xlabel={\small Iteration},
  xmajorgrids,
  xmin=-9.95, xmax=305,
  xtick pos=left,
  xtick style={color=black},
  y grid style={grid_gray},
  ylabel={\small Constraint violation},
  ymajorgrids,
  ymin=-0.058038046702463, ymax=1.2,
  ytick pos=right,
  ytick style={color=black},
  yticklabel style={anchor=west},
  width=7.5cm, height=4cm,
  tick label style={font=\scriptsize},
  line width=0.6,
  grid style={dashed,grid_gray,thin}
]
\addplot [smooth, model] table [col sep=space] {cst/cst_mb.dat}; 
\addlegendentry{Model}
\addplot [bl25] table [col sep=space] {cst/cst_bl25.dat}; 
\addlegendentry{$\gamma=0.25$}
\addplot [bl50] table [col sep=space] {cst/cst_bl5.dat};  
\addlegendentry{$\gamma=0.5$}
\addplot [bl75] table [col sep=space] {cst/cst_bl75.dat}; 
\addlegendentry{$\gamma=0.75$}
\addplot [zo] table [col sep=space] {cst/cst_zo.dat}; 
\addlegendentry{Zeroth-order}
\end{groupplot}

% --- INSET AXIS (no ticks or labels)
\begin{axis}[
  at={($(group c1r1.north east)+(-2mm,-2mm)$)},
  anchor=north east,
  width=3.6cm, height=3cm,
  xmin=5, xmax=50,
  ymin=1100, ymax=1300,
  scaled y ticks=base 10:-2,
  axis line style={connect_gray, semithick},
  tick style={draw=none},
  xtick=\empty, ytick=\empty,
  xlabel={}, ylabel={},
  every axis plot/.append style={line width=0.35pt},
  axis background/.style={fill=white, fill opacity=1, draw=black},
]
\addplot [model] table [col sep=space] {./cost/cost_mb.dat};
\addplot [zo] table [col sep=space] {./cost/cost_zo.dat};
\addplot [bl25,smooth]    table [col sep=space] {./cost/cost_bl25.dat};
\addplot [bl50]   table [col sep=space] {./cost/cost_bl5.dat};
\addplot [bl75]  table [col sep=space] {./cost/cost_bl75.dat};

% save inset corners for connectors
\coordinate (insetNW) at (rel axis cs:0,1);
\coordinate (insetSE) at (rel axis cs:1,0);
\end{axis}

% --- CONNECTORS between zoom rectangle and inset
\draw[semithick, connect_gray] (zoomNW) -- (insetNW);
\draw[semithick, connect_gray] (zoomSE) -- (insetSE);

\end{tikzpicture}


==> Figures/Quadcopter_trajectory/quadcopter_trajectory_figure.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=10pt}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8, 
  draw opacity=1, 
  text opacity=1, 
  draw=grid_gray,
  legend columns = 3,
  font=\small},
tick align=outside,
tick pos=left,
x grid style={grid_gray},
xlabel={\small Time [s]},
xmajorgrids,
xmin=-0.3, xmax=10.3,
xtick style={color=black},
width=7.5cm, height=4cm,
y grid style={grid_gray},
ylabel={\small Position [m]},
ymajorgrids,
ymin=-6.39922886793102, ymax=2.39996327942529,
ytick style={color=black},
line width=0.6,
grid style={dashed,grid_gray, semithick},
tick label style={font=\scriptsize},
]
\addplot [x_ours] table [col sep=space] {./trajectory/x_out_0.dat};
\addlegendentry{$x$}
\addplot [y_ours] table [col sep=space] {./trajectory/x_out_1.dat};
\addlegendentry{$y$}
\addplot [z_ours] table [col sep=space] {./trajectory/x_out_2.dat};
\addlegendentry{$z$}
\addplot [x_best, forget plot] table [col sep=space] {./trajectory/x_nlp_0.dat};
\addplot [y_best, forget plot] table [col sep=space] {./trajectory/x_nlp_1.dat};
\addplot [z_best, forget plot] table [col sep=space] {./trajectory/x_nlp_2.dat};

\nextgroupplot[
axis y line=box,
tick align=outside,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=grid_gray,
  legend columns = 3,
  font=\small},
tick align=outside,
x grid style={grid_gray,semithick},
xlabel={\small Time [s]},
xmajorgrids,
xmin=-0.3, xmax=10.3,
xtick pos=left,
xtick style={color=black},
y grid style={grid_gray,semithick},
ylabel={\small Euler Angles [rad]},
ymajorgrids,
ymin=-0.355775629679425, ymax=0.332098623712708,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
line width=0.6,
grid style={dashed,gray7,semithick},
width=7.5cm, height=4cm,
tick label style={font=\scriptsize},
]
\addplot [x_ours] table [col sep=space] {./trajectory/x_out_6.dat};
\addlegendentry{$\phi$}
\addplot [y_ours] table [col sep=space] {./trajectory/x_out_7.dat};
\addlegendentry{$\theta$}
\addplot [z_ours] table [col sep=space] {./trajectory/x_out_8.dat};
\addlegendentry{$\psi$}

\addplot [x_best] table [col sep=space] {./trajectory/x_nlp_6.dat};
\addplot [y_best] table [col sep=space] {./trajectory/x_nlp_7.dat};
\addplot [z_best] table [col sep=space] {./trajectory/x_nlp_8.dat};
\end{groupplot}

\end{tikzpicture}


==> Figures/flowchart/flowchart_figure.tex <==
\hypersetup{hidelinks}
\begin{tikzpicture}[
    node distance=1.2cm,
    auto,
    font=\small,
    % Styles
    block/.style={rectangle, draw, thick, rounded corners, minimum width=1.5cm, minimum height=1.1cm, text centered, font=\small},
    start/.style={text centered, font=\small\bfseries, text width=1.8cm},
    arrow/.style={-Stealth, thick},
    rowlabel/.style={font=\small\bfseries, text width=1.5cm, align=center},
    sum/.style={circle, draw, thick, minimum size=0.5cm, text centered, font=\small},
    mult/.style={rectangle, draw, thick, minimum size=0.5cm, text centered, font=\small} % New style for multiplication blocks
]

% ==================== ROW 1: MODEL-BASED ESTIMATE ====================

\node (label1) [rowlabel] {Run 1};
\node (theta1) [start, right=0.1cm of label1, text=parameters_flowchart] {$\theta_k$};
\node (cl1) [block, right=0.75cm of theta1, draw=system_flowchart, text=system_flowchart, align=center] {Closed\\Loop};
\node (model) [block, right=3.2cm of cl1, draw=estimation_flowchart, text=estimation_flowchart, align=center] {Model\\Based};

\draw[arrow, parameters_flowchart] (theta1) -- (cl1);
% Label named 'data1' for vertical alignment
\draw[arrow,system_flowchart] (cl1) -- (model) node[pos=0.7, above=0.1cm, name=data1, font=\small] {};

% add label
\node[system_flowchart,anchor=west,font=\small] (data1label) at ([yshift=0.1cm,xshift=-2.2cm]data1.center) {$x(\theta_k), u(\theta_k)$};

% ==================== ROW 2: ZEROTH-ORDER ESTIMATE ====================

% Vertical separation
\coordinate (row2_y) at ($(cl1.south) + (0cm,-1.8cm)$);

\node (label2) [rowlabel, at={(label1 |- row2_y)}] {Run 2};
\node (theta2) [start, at={(theta1 |- row2_y)}, text=parameters_flowchart] {$\theta_k + \delta v_k$};

% Precisely align CL2 and ZO under CL1 and Model
\node (cl2) [block, at={(cl1 |- row2_y)}, draw=system_flowchart, text=system_flowchart, align=center] {Closed\\Loop};
\node (zo) [block, at={(model |- row2_y)}, draw=zeroth_flowchart, text=zeroth_flowchart, align=center] {Zeroth\\Order};

% Position Sum exactly under Row 1 data label
\node (sum) [sum, at={(data1 |- row2_y)}, system_flowchart] {};
\node[text=system_flowchart] at (sum.center){$+$};

% Label precisely below the sum node
\node[below=1.4cm of data1label, xshift=-0.05cm, align=center, font=\small, system_flowchart] (sumlabel) {$x(\theta_k \!+\! \delta v_k)$ \\[-0.2em] $u(\theta_k \!+\! \delta v_k)$};

% Paths Row 2
\draw[arrow, parameters_flowchart] (theta2) -- (cl2);
\draw[arrow, system_flowchart] (cl2) -- (sum);
\draw[arrow, system_flowchart] (sum) -- (zo);

% ==================== CROSS-ROW CONNECTION ====================

% Vertical arrow from Row 1 data to Sum North
\draw[arrow, system_flowchart] ([yshift=-0.1cm]data1.south) -- (sum.north) node[right, pos=0.8] {$-$};
\fill[system_flowchart] ([yshift=-0.1cm]data1.south) circle (2pt);


% ==================== AGGREGATION ====================

% Multiplication block for Model-Based (Changed from 'sum' to 'mult')
\node[parameters_flowchart] (mult1) [mult, right=0.8cm of model] {};
\node[parameters_flowchart] at (mult1.center) {$\times$};

% Multiplication block for Zeroth-Order (Changed from 'sum' to 'mult')
\node[parameters_flowchart] (mult2) [mult, at={(mult1 |- zo)}] {};
\node[parameters_flowchart] at (mult2.center) {$\times$};

% Labels for the multiplication blocks aligned vertically on the outside
\node[above=0.1cm of mult1, font=\small, text=parameters_flowchart] {$\eta_k$};
\node[below=0.1cm of mult2, xshift=0.1cm, font=\small, text=parameters_flowchart] {$1-\eta_k$};

% Final Summation block aligned precisely on the same vertical axis
\node[parameters_flowchart] (sum_final) [sum, at={($(mult1)!0.5!(mult2)$)}] {};
\node[parameters_flowchart] at (sum_final.center){$+$};

% Paths connecting Model and ZO to the multipliers
\draw[arrow, estimation_flowchart] (model) -- (mult1);
\draw[arrow, zeroth_flowchart] (zo) -- (mult2);

% Vertical paths connecting the multipliers to the final sum block
\draw[arrow, parameters_flowchart] (mult1.south) -- (sum_final.north);
\draw[arrow, parameters_flowchart] (mult2.north) -- (sum_final.south);

% Final Gradient Output Arrow
\draw[arrow, parameters_flowchart] (sum_final.east) -- ++(0.7cm,0) node[right, font=\small, text=parameters_flowchart] (output) {$\J_{\mathcal{C}^\delta}(\theta_k)$};

% ==================== BACKGROUNDS & TITLES ====================

% Declare background layer
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{pgfonlayer}{background}
    % 1. Calculate boundaries (midpoints between specific nodes)
    \coordinate (L_edge) at ($(label1.east)!0.5!(theta1.west)$);
    \coordinate (B1)     at ($(theta1.east)!0.5!(cl1.west)$);
    \coordinate (B2)     at ($(sum.east)!0.5!(model.west)$);
    \coordinate (B3)     at ($(model.east)!0.5!(mult1.west)$);
    \coordinate (R_edge) at ($(output.east) + (0.2cm, 0)$);

    % 2. Calculate vertical limits
    \coordinate (Top_edge)    at ($(label1.north) + (0, 1.1cm)$);
    \coordinate (Bottom_edge) at ($(sumlabel.south) + (0, -1cm)$);
    \coordinate (Mid_Y)       at ($(sum_final.center) + (0, 0.2cm)$);

    % 3. Draw the background rectangles with rounded corners and slight gaps
    \fill[parameters_background_flowchart, rounded corners=5mm] 
        (L_edge |- Bottom_edge) rectangle ([xshift=-0.1cm]B1 |- Top_edge);
        
    \fill[system_background_flowchart, rounded corners=5mm]   
        ([xshift=0.1cm]B1 |- Bottom_edge) rectangle ([xshift=-0.1cm]B2 |- Top_edge);
    
    % Split the 3rd column (with vertical and horizontal gaps)
    \fill[estimation_background_flowchart, rounded corners=5mm] 
        ([xshift=0.1cm, yshift=0.1cm]B2 |- Mid_Y) rectangle ([xshift=-0.1cm]B3 |- Top_edge);
    \fill[zeroth_background_flowchart, rounded corners=5mm]     
        ([xshift=0.1cm]B2 |- Bottom_edge) rectangle ([xshift=-0.1cm, yshift=-0.1cm]B3 |- Mid_Y);
    
    \fill[parameters_background_flowchart, rounded corners=5mm] 
        ([xshift=0.1cm]B3 |- Bottom_edge) rectangle (R_edge |- Top_edge);
\end{pgfonlayer}

\coordinate (Mid1) at ($(L_edge)!0.5!(B1)$);
\coordinate (Mid2) at ($(B1)!0.5!(B2)$);
\coordinate (Mid3) at ($(B2)!0.5!(B3)$);
\coordinate (Mid4) at ($(B3)!0.5!(R_edge)$);

% --- Column Titles ---
% Use the pre-calculated midpoints with |- for clean compilation
\node[text=parameters_flowchart, font=\small, align=center, anchor=north]
    at (Mid1 |- Top_edge) {\textbf{Sec. \ref{section:proposed}}};
\node[text=system_flowchart, font=\small, align=center, anchor=north]
    at (Mid2 |- Top_edge) {\textbf{Sec. \ref{section:formulation}}};
    
% Top half title
\node[text=estimation_flowchart, font=\small, align=center, anchor=north]
    at (Mid3 |- Top_edge) {\textbf{Sec. \ref{section:model_based}}};
    
% Bottom half title
\node[text=zeroth_flowchart, font=\small, align=center, anchor=south, yshift=1.65cm]
    at (Mid3 |- Bottom_edge) {\textbf{Sec. \ref{section:model_free}}};
    
\node[text=parameters_flowchart, font=\small, align=center, anchor=north]
    at (Mid4 |- Top_edge) {\textbf{Sec. \ref{section:proposed}}};

\end{tikzpicture}
